On dissolving knot surgery $4$-manifolds under a $\mathbb{CP}^2$-connected sum

In this article we prove that, if $X$ is a smooth $4$-manifold containing an embedded double node neighborhood, all knot surgery $4$-manifolds $X_K$ are mutually diffeomorphic to each other after a connected sum with $\mathbb{CP}^2$. Hence, by applying to the simply connected elliptic surface $E(n)$, we also show that every knot surgery $4$-manifold $E(n)_K$ is almost completely decomposable.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick, black, shift={(0,6)}] (3,3) 
to [out=left, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=right] (3,3);
\strand[thick, blue] (0,2)--(6,2);
\strand[thick, blue] (0,5)--(6,5);
\strand[thick, red, shift={(0,0.2)}] (3,3) 
to [out=left, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=right] (3,3);
\strand[thick, red, shift={(0,3.2)}] (3,3) 
to [out=left, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=right] (3,3);
\draw (5,2 ) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (5, 5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (3.5, 3) node[draw=none, fill=none, right, red] {$-1$};
\draw (3.5, 6) node[draw=none, fill=none, right, red] {$-1$};
\draw (3.5, 9) node[draw=none, fill=none, right, black] {$+1$};

\flipcrossings {1, 3 }
\end{knot}

\begin{scope}[shift={(7.5,0)}]
\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick, black, shift={(0, 0.2)}] (3.5,7) 
to [out=left, in=up] (2.5,5)
to [out=down, in=up] (2.5, 2)
to [out=down, in=left] (3.5, 0)
to [out=right, in=down] (4.5,2)
to [out=up, in=down] (4.5, 5)
to [out=up, in=right] (3.5,7);
\strand[thick, blue] (0,2)--(6,2);
\strand[thick, blue] (0,5)--(6,5);
\strand[thick, red, shift={(0,0.2)}] (3,3) 
to [out=left, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=right] (3,3);
\strand[thick, red, shift={(0,3.2)}] (3,3) 
to [out=left, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=right] (3,3);
\draw (5,2 ) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (5, 5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (2.7, 3) node[draw=none, fill=none, above left, red] {$-1$};
\draw (2.7, 6) node[draw=none, fill=none, above left, red] {$-1$};
\draw (4, 7) node[draw=none, fill=none, right, black] {$-1$};

\flipcrossings {9, 11, 4, 6, 7,8}
\end{knot}

\end{scope}

\begin{scope}[shift={(15,0)}]
\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick, black, shift={(1,0.2)}] (3.5,7) 
to [out=left, in=up] (2.5,5)
to [out=down, in=up] (2.5, 2)
to [out=down, in=left] (3.5, 0)
to [out=right, in=down] (4.5,2)
to [out=up, in=down] (4.5, 5)
to [out=up, in=right] (3.5,7);
\strand[thick, blue] (0,2)--(6,2);
\strand[thick, blue] (0,5)--(6,5);
\strand[thick, red, shift={(-1, -0.1)}] (3,4) 
to [out=left, in=up] (2,3)
to [out=down, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=down] (4,3)
to [out=up, in=right] (3,4);
\strand[thick, red, shift={(-1,2.1)}] (3,4) 
to [out=left, in=up] (2,3)
to [out=down, in=up] (2,2)
to [out=down, in=left] (3,1)
to [out=right, in=down] (4,2)
to [out=up, in=down] (4,3)
to [out=up, in=right] (3,4);
\draw (5,2 ) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (5, 5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (2.5, 1) node[draw=none, fill=none, below, red] {$0$};
\draw (2.5, 6) node[draw=none, fill=none, above, red] {$0$};
\draw (4, 7) node[draw=none, fill=none, above, black] {$-1$};

\flipcrossings {3,4,5,7,10}
\end{knot}

\end{scope}

\draw[thick, ->] (4.5, 2)-- node[above, text width=2cm, align=center] {$2$-handle slides} (6,2);
\draw[thick, ->] (12, 2)-- node[above, text width=2cm, align=center] {$2$-handle slides} (14,2);

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{knot}[
%	draft mode=crossings,
	scale=0.33,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand (1,1)--(25,1);
\strand (1,3)--(2,3);
\strand (4,3)--++(18,0);
\strand (24,3)--++(1,0);
\strand (1,5)--(2,5);
\strand (4,5)--++(18,0);
\strand (24,5)--++(1,0);
\strand (1,7)--++(1,0);
\strand (4,7)--(25,7);
\strand (1,1)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (1,5)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (25,1)..controls +(1,0) and +(1,0)..++(0,2);
\strand (25,5)..controls +(1,0) and +(1,0)..++(0,2);
\strand[blue, thin] (1,1.5)--++(5,0);
\strand[blue, thin] (1,2.5)--++(1,0);
\strand[blue, thin] (4,2.5)--++(2,0);
\strand[blue, thin] (1,5.5)--++(1,0);
\strand[blue, thin] (4,5.5)--++(2,0);
\strand[blue, thin] (1,6.5)--++(1,0);
\strand[blue, thin] (4,6.5)--++(2,0);
\strand[blue, thin] (1,5.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (1,1.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (6,1.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[blue, thin] (6,5.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[red] (9, 5.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand[red] (9, 4.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand (13, 3.5)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);
\strand[thick] (11,6.1)..controls +(0.5,0) and +(0.5,0) ..++(0,-4)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 4);
\strand (13, 0.2)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand (2,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (24,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (2,0)..controls +(0, -1)..++(0.5,-1)--++(21.5,0)..controls +(0.5,0)..++(0.5,1);
\strand ((2.5,0)..controls +(0, -0.5)..++(0.5,-0.5)--++(20.5,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-0.5, 6.2)--++(1.3,0)..controls +(0.5,0) and +(0.5,0)..++(0,-0.5)--++(-1.3,0);
\strand (-0.5,6.2) ..controls +(-1, 0)..++(-1,-0.7)--++(0, -7);
\strand (-0.5,5.7) ..controls +(-0.5, 0)..++(-0.5,-0.7)--++(0, -6);

\strand (26.5, 6.2)--++(-1.3,0)..controls +(-0.5,0) and +(-0.5,0)..++(0,-0.5)--++(1.3,0);
\strand (26.5,6.2) ..controls +(1, 0)..++(1,-0.7)--++(0, -7);
\strand (26.5,5.7) ..controls +(0.5, 0)..++(0.5,-0.7)--++(0, -6);

\strand (-1,-1)..controls +(0, -0.5)..++(0.5,-0.5)--++(27,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-1.5,-1)..controls +(0, -1)..++(0.5,-1)--++(28,0)..controls +(0.5,0)..++(0.5,1);

\flipcrossings {6, 20, 18, 24, 21, 3, 16, 12, 14, 26, 8, 10, 2, 27, 28, 29,30};

\draw (2,2.3) rectangle (4,5.7);
\draw (3,4) node {\Large $T_K$}; 
\draw (22,2.3) rectangle (24,5.7);
\draw (23,4) node {\Large $T_K^*$}; 
\draw (2,6.3) rectangle (4,7.2);
\draw (3,6.7) node {\tiny $\ell$}; 

\draw (15, 7) node[circle, fill, inner sep=1.2pt] {}; 
\draw (15, 3) node[circle, fill, inner sep=1.2pt] {}; 

\draw (13,-2.8) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (11,5.9) node[above] {$-1$}; 
\draw (0,4.3) node[right] {$\vdots$}; 
\draw (25,4.3) node[right] {$\vdots$}; 
\draw (9, 5.3) node[above, red] {$0$}; 
\draw (9, 2.3) node[below, red] {$0$}; 
\draw (13.5,2) node[right, black] {$0$}; 
\draw (0,0) node[right] {$\cdots$}; 
\draw (25,0) node[right] {$\cdots$}; 
\draw (-1,0) node[right] {$0$}; 
\draw (3,0) node[right] {$0$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]

\begin{scope}
\begin{knot}[
%	draft mode=crossings,
	scale=0.3,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]
\strand[thick]  (2,0) .. controls +(1,0) .. (3,1) -- (3, 4) .. controls +(0,1)  .. (2,5) .. controls  +(-1,0)  .. (1,4) --(1,1) .. controls +(0,-1) ..(2,0);
\strand[blue, thick] (0,1.5) -- (7, 1.5);
\strand[blue, thick] (0, 3.5) -- (7, 3.5);
\strand[black, thick] (4,0)--(4, 2) .. controls +(0,1) ..(5,3) .. controls +(1,0) .. (6,2) -- (6,0);
\draw (3, 5) node[draw=none, fill=none, right] {$-1$};
\draw (6, 2.5) node[draw=none, fill=none, right] {$0$};
\draw (2, 1.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (2, 3.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\flipcrossings {1,2, 5};
\end{knot}
\end{scope}

\draw[very thick, ->] (2.5, 0.5)-- node[above, text width=2cm, align=center] {double handle slide} (4.5,0.5);
 
\begin{scope}[shift={(5,0)}]
\begin{knot}[
%	draft mode=crossings,
	scale=0.3,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]1
\strand[thick]  (8,0) .. controls +(1,0) .. (9,1) -- (9, 4) .. controls +(0,1)  .. (8,5) .. controls  +(-1,0)  .. (7,4) --(7,1) .. controls +(0,-1) ..(8,0);
\strand[blue, thick] (0,1.5) -- (10, 1.5);
\strand[blue, thick] (0, 3.5) -- (10, 3.5);
\strand[black, thick] (1,0)--(1, 4) .. controls +(0,1) ..(1.5,5) .. controls +(0.5,0) .. (2,4) -- (2,1).. controls +(0,-1)..(2.5,0) .. controls +(0.5,0) ..(3,1) --(3,2) .. controls +(0,1).. (3.5, 3) ..  controls +(0.5,0) ..(4,2)--(4,1).. controls +(0,-1)..(4.5,0) .. controls +(0.5,0) ..(5,1) --(5,4) .. controls +(0,1) ..(5.5,5) .. controls +(0.5,0) .. (6,4) -- (6,0);
\draw (9, 5) node[draw=none, fill=none, right] {$-1$};
\draw (2, 4.5) node[draw=none, fill=none, right] {$0$};
\draw (8, 1.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (8, 3.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\flipcrossings {5, 11, 7, 10, 14, 1, 2};
\end{knot}
\end{scope}

\draw[very thick, ->] (8.5, 0.5)-- node[above, align=center] {isotopy} (9.5, 0.5);

\begin{scope}[shift={(10,0)}]
\begin{knot}[
%	draft mode=crossings,
	scale=0.3,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]
\strand[thick]  (8,0) .. controls +(1,0) .. (9,1) -- (9, 4) .. controls +(0,1)  .. (8,5) .. controls  +(-1,0)  .. (7,4) --(7,1) .. controls +(0,-1) ..(8,0);
\strand[blue, thick] (0,1.5) .. controls +(0.5,0) and +(-0.5,0) .. (1, 3.5) .. controls +(0.5,0) and +(-0.5,0)..(2, 1.5)--(4.5, 1.5) ..controls +(0.5,0) and +(-0.5,0) .. (5.5, 3.5) .. controls +(0.5,0) and +(-0.5,0)..(6.5, 1.5)-- (10, 1.5);
\strand[blue, thick] (0,3.5) .. controls +(0.5,0) and +(-0.5,0) .. (1, 1.5) .. controls +(0.5,0) and +(-0.5,0)..(2, 3.5)--(4.5, 3.5) ..controls +(0.5,0) and +(-0.5,0) .. (5.5, 1.5) .. controls +(0.5,0) and +(-0.5,0)..(6.5, 3.5)-- (10, 3.5);
\strand[black, thick] (3,0) --(3,2)..controls +(0,1) .. (3.5, 3)..controls +(0.5,0).. (4,2) --(4,0);
\draw (9, 5) node[draw=none, fill=none, right] {$-1$};
\draw (3, 2.5) node[draw=none, fill=none, left] {$0$};
\draw (8, 1.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\draw (8, 3.5) node[circle, fill, inner sep=1.2pt, blue] {}; 
\flipcrossings {5, 7, 10, 1, 2};
\end{knot}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[]
\begin{knot}[
%	draft mode=crossings,
	scale=0.33,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand (1,1)--(25,1);
\strand (1,3)--(2,3);
\strand (4,3)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(2,0);
\strand (24,3)--++(1,0);
\strand (1,5)--(2,5);
\strand (4,5)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(2,0);
\strand (24,5)--++(1,0);
\strand (1,7)--++(1,0);
\strand (4,7)--(25,7);
\strand (1,1)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (1,5)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (25,1)..controls +(1,0) and +(1,0)..++(0,2);
\strand (25,5)..controls +(1,0) and +(1,0)..++(0,2);
\strand[blue, thin] (1,1.5)--++(5,0);
\strand[blue, thin] (1,2.5)--++(1,0);
\strand[blue, thin] (4,2.5)--++(2,0);
\strand[blue, thin] (1,5.5)--++(1,0);
\strand[blue, thin] (4,5.5)--++(2,0);
\strand[blue, thin] (1,6.5)--++(1,0);
\strand[blue, thin] (4,6.5)--++(2,0);
\strand[blue, thin] (1,5.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (1,1.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (6,1.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[blue, thin] (6,5.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[red] (11, 5.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand[red] (11, 4.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand (13, 3.5)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);
\strand[thick] (15,6.1)..controls +(0.5,0) and +(0.5,0) ..++(0,-4)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 4);
\strand (13, 0.2)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand (2,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (24,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (2,0)..controls +(0, -1)..++(0.5,-1)--++(21.5,0)..controls +(0.5,0)..++(0.5,1);
\strand ((2.5,0)..controls +(0, -0.5)..++(0.5,-0.5)--++(20.5,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-0.5, 6.2)--++(1.3,0)..controls +(0.5,0) and +(0.5,0)..++(0,-0.5)--++(-1.3,0);
\strand (-0.5,6.2) ..controls +(-1, 0)..++(-1,-0.7)--++(0, -7);
\strand (-0.5,5.7) ..controls +(-0.5, 0)..++(-0.5,-0.7)--++(0, -6);

\strand (26.5, 6.2)--++(-1.3,0)..controls +(-0.5,0) and +(-0.5,0)..++(0,-0.5)--++(1.3,0);
\strand (26.5,6.2) ..controls +(1, 0)..++(1,-0.7)--++(0, -7);
\strand (26.5,5.7) ..controls +(0.5, 0)..++(0.5,-0.7)--++(0, -6);

\strand (-1,-1)..controls +(0, -0.5)..++(0.5,-0.5)--++(27,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-1.5,-1)..controls +(0, -1)..++(0.5,-1)--++(28,0)..controls +(0.5,0)..++(0.5,1);

\flipcrossings {22,  3, 25,  18,10,30, 7, 28,  20,  12, 2, 14, 31,32,33, 34,16, 6, 24};

\draw (2,2.3) rectangle (4,5.7);
\draw (3,4) node {\Large $T_K$}; 
\draw (22,2.3) rectangle (24,5.7);
\draw (23,4) node {\Large $T_K^*$}; 
\draw (2,6.3) rectangle (4,7.2);
\draw (3,6.7) node {\tiny $\ell$}; 

\draw (15, 7) node[circle, fill, inner sep=1.2pt] {}; 
\draw (15, 3) node[circle, fill, inner sep=1.2pt] {}; 

\draw (13,-2.8) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (14.5, 6.4) node[right] {$-1$}; 
\draw (0,4.3) node[right] {$\vdots$}; 
\draw (25,4.3) node[right] {$\vdots$}; 
\draw (0,0) node[right] {$\cdots$}; 
\draw (25,0) node[right] {$\cdots$}; 
\draw (-1,0) node[right] {$0$}; 
\draw (3,0) node[right] {$0$}; 
\draw (11, 5.3) node[above, red] {$0$}; 
\draw (11, 2.3) node[below, red] {$0$}; 
\draw (13.5,2) node[right, black] {$0$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[]
\begin{knot}[
%	draft mode=crossings,
	scale=0.33,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand (1,1)--(25,1);
\strand (1,3)--(2,3);
\strand (4,3)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(2,0);
\strand (24,3)--++(1,0);
\strand (1,5)--(2,5);
\strand (4,5)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(2,0);
\strand (24,5)--++(1,0);
\strand (1,7)--++(1,0);
\strand (4,7)--(25,7);
\strand (1,1)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (1,5)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (25,1)..controls +(1,0) and +(1,0)..++(0,2);
\strand (25,5)..controls +(1,0) and +(1,0)..++(0,2);
\strand[blue, thin] (1,1.5)--++(5,0);
\strand[blue, thin] (1,2.5)--++(1,0);
\strand[blue, thin] (4,2.5)--++(2,0);
\strand[blue, thin] (1,5.5)--++(1,0);
\strand[blue, thin] (4,5.5)--++(2,0);
\strand[blue, thin] (1,6.5)--++(1,0);
\strand[blue, thin] (4,6.5)--++(2,0);
\strand[blue, thin] (1,5.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (1,1.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (6,1.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[blue, thin] (6,5.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[red] (12, 5.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand[red] (12, 4.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand (13, 3.5)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);
\strand[thick] (5,6.1)..controls +(0.5,0) and +(0.5,0) ..++(0,-4)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 4);
\strand (13, 0.2)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand (2,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (24,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (2,0)..controls +(0, -1)..++(0.5,-1)--++(21.5,0)..controls +(0.5,0)..++(0.5,1);
\strand ((2.5,0)..controls +(0, -0.5)..++(0.5,-0.5)--++(20.5,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-0.5, 6.2)--++(1.3,0)..controls +(0.5,0) and +(0.5,0)..++(0,-0.5)--++(-1.3,0);
\strand (-0.5,6.2) ..controls +(-1, 0)..++(-1,-0.7)--++(0, -7);
\strand (-0.5,5.7) ..controls +(-0.5, 0)..++(-0.5,-0.7)--++(0, -6);

\strand (26.5, 6.2)--++(-1.3,0)..controls +(-0.5,0) and +(-0.5,0)..++(0,-0.5)--++(1.3,0);
\strand (26.5,6.2) ..controls +(1, 0)..++(1,-0.7)--++(0, -7);
\strand (26.5,5.7) ..controls +(0.5, 0)..++(0.5,-0.7)--++(0, -6);

\strand (-1,-1)..controls +(0, -0.5)..++(0.5,-0.5)--++(27,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-1.5,-1)..controls +(0, -1)..++(0.5,-1)--++(28,0)..controls +(0.5,0)..++(0.5,1);

\flipcrossings {22, 32, 3, 25, 30, 18, 8, 28, 9, 20, 34, 12, 2, 14, 35,36, 37, 38,16, 6, 24};

\draw (2,2.3) rectangle (4,5.7);
\draw (3,4) node {\Large $T_K$}; 
\draw (22,2.3) rectangle (24,5.7);
\draw (23,4) node {\Large $T_K^*$}; 
\draw (2,6.3) rectangle (4,7.2);
\draw (3,6.7) node {\tiny $\ell$}; 

\draw (15, 7) node[circle, fill, inner sep=1.2pt] {}; 
\draw (15, 3) node[circle, fill, inner sep=1.2pt] {}; 

\draw (13,-2.8) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (5.2,4) node[right] {\tiny $-1$}; 
\draw (0,4.3) node[right] {$\vdots$};
\draw (25,4.3) node[right] {$\vdots$};
\draw (12, 5.3) node[above, red] {$0$}; 
\draw (12, 2.3) node[below, red] {$0$}; 
\draw (13.5,2) node[right, black] {$0$}; 
\draw (0,0) node[right] {$\cdots$}; 
\draw (25,0) node[right] {$\cdots$}; 
\draw (-1,0) node[right] {$0$}; 
\draw (3,0) node[right] {$0$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[]
\begin{knot}[
%	draft mode=crossings,
	scale=0.33,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand (1,1)--(25,1);
\strand (1,3)--(2,3);
\strand (4,3)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(2,0);
\strand (24,3)--++(1,0);
\strand (1,5)--(2,5);
\strand (4,5)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(2,0);
\strand (24,5)--++(1,0);
\strand (1,7)--++(1,0);
\strand (4,7)--(25,7);
\strand (1,1)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (1,5)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (25,1)..controls +(1,0) and +(1,0)..++(0,2);
\strand (25,5)..controls +(1,0) and +(1,0)..++(0,2);
\strand[blue, thin] (1,1.5)--++(9,0);
\strand[blue, thin] (1,2.5)--++(1,0);

\strand[blue, thin] (4,2.5)--++(2,0)
..controls +(1.2,0) and +(-0.8,0)..++(2,2)
..controls +(0.8,0) and +(-1.2,0)..++(2,-2);
\strand[blue, thin] (1,5.5)--++(1,0);
\strand[blue, thin] (4,5.5)--++(2,0)
..controls +(1.2,0) and +(-0.8,0)..++(2,-2)
..controls +(0.8,0) and +(-1.2,0)..++(2,2);
\strand[blue, thin] (1,6.5)--++(1,0);
\strand[blue, thin] (4,6.5)--++(6,0);
\strand[blue, thin] (1,5.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (1,1.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (10,1.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[blue, thin] (10,5.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);

\strand[red] (13, 5.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);
\strand[red] (13, 4.3)..controls +(0.5,0) and +(0.5,0) ..++(0,-2)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 2);

\strand (14, 3.5)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand[thick] (12,6.1)..controls +(0.5,0) and +(0.5,0) ..++(0,-4)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 4);

\strand (13, 0.2)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand (2,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (24,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (2,0)..controls +(0, -1)..++(0.5,-1)--++(21.5,0)..controls +(0.5,0)..++(0.5,1);
\strand ((2.5,0)..controls +(0, -0.5)..++(0.5,-0.5)--++(20.5,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-0.5, 6.2)--++(1.3,0)..controls +(0.5,0) and +(0.5,0)..++(0,-0.5)--++(-1.3,0);
\strand (-0.5,6.2) ..controls +(-1, 0)..++(-1,-0.7)--++(0, -7);
\strand (-0.5,5.7) ..controls +(-0.5, 0)..++(-0.5,-0.7)--++(0, -6);

\strand (26.5, 6.2)--++(-1.3,0)..controls +(-0.5,0) and +(-0.5,0)..++(0,-0.5)--++(1.3,0);
\strand (26.5,6.2) ..controls +(1, 0)..++(1,-0.7)--++(0, -7);
\strand (26.5,5.7) ..controls +(0.5, 0)..++(0.5,-0.7)--++(0, -6);

\strand (-1,-1)..controls +(0, -0.5)..++(0.5,-0.5)--++(27,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-1.5,-1)..controls +(0, -1)..++(0.5,-1)--++(28,0)..controls +(0.5,0)..++(0.5,1);

\flipcrossings {26, 34, 29, 3, 7, 31, 20, 24, 16, 22,36,12,14, 2, 37,38,39,40,18, 28, 6, 8 };

\draw (2,2.3) rectangle (4,5.7);
\draw (3,4) node {\Large $T_K$}; 
\draw (22,2.3) rectangle (24,5.7);
\draw (23,4) node {\Large $T_K^*$}; 
\draw (2,6.3) rectangle (4,7.2);
\draw (3,6.7) node {\tiny $\ell+2$}; 

\draw (15, 7) node[circle, fill, inner sep=1.2pt] {}; 
\draw (15, 3) node[circle, fill, inner sep=1.2pt] {}; 

\draw (13,-2.8) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (12,6) node[above] {$-1$}; 
\draw (0,4.3) node[right] {$\vdots$};
\draw (25,4.3) node[right] {$\vdots$}; 
\draw (13, 5.3) node[above, red] {$0$}; 
\draw (13, 2.3) node[below, red] {$0$}; 
\draw (14.5,2) node[right, black] {$0$}; 
\draw (0,0) node[right] {$\cdots$}; 
\draw (25,0) node[right] {$\cdots$}; 
\draw (-1,0) node[right] {$0$}; 
\draw (3,0) node[right] {$0$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,2)--(2,2);
\strand[thick] (0,4)--(2,4);
\strand[thick] (5,2)--(7,2);
\strand[thick] (5,4)--(7,4);
\strand[thick] (2,0)--(5,0)--(5,6)--(2,6)--cycle;

\strand[blue] (0,1)--(2,1);
\strand[blue] (0,5)--(2,5);
\strand[blue] (5,1)--(7,1);
\strand[blue] (5,5)--(7,5);

\node at (3.5,3) {\Large $T_{K'}$};

\strand[thick, shift={(4,0)}] (8,2)--(10,2);
\strand[thick, shift={(4,0)}] (8,4)--(10,4);
\strand[thick, shift={(5,0)}] (12,2)--(13,2)..controls +(1,0) and +(-1,0)..(15,4)..controls +(1,0) and +(-1,0)..(17,2)--(18,2);
\strand[thick, shift={(5,0)}] (12,4)--(13,4)..controls +(1,0) and +(-1,0)..(15,2)..controls +(1,0) and +(-1,0)..(17,4)--(18,4);
\strand[thick, shift={(4,0)}] (10,0)--(13,0)--(13,6)--(10,6)--cycle;

\strand[blue,shift={(4,0)}] (8,1)--(10,1);
\strand[blue, shift={(4,0)}] (8,5)--(10,5);
\strand[blue, shift={(5,0)}] (12,1)--(13,1)..controls +(1.2,0) and +(-0.8,0)..(15,3.5)..controls +(0.8,0) and +(-1.2,0)..(17,1)--(18,1);
\strand[blue, shift={(5,0)}] (12,5)--(13,5)..controls +(1.2,0) and +(-0.8,0)..(15,2.5)..controls +(0.8,0) and +(-1.2,0)..(17,5)--(18,5);

\node at (15.5,3) {\Large $T_K$};

\node at (9,3) {\Large $=$};
\flipcrossings {1, 7,  6, 2};

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[]
\begin{knot}[
%	draft mode=crossings,
	scale=0.33,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand (1,1)--(25,1);
\strand (1,3)--(2,3);
\strand (4,3)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,2)
..controls +(1,0) and +(-1,0)..++(2,-2)--++(2,0);
\strand (24,3)--++(1,0);
\strand (1,5)--(2,5);
\strand (4,5)--++(2,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(6,0)
..controls +(1,0) and +(-1,0)..++(2,-2)
..controls +(1,0) and +(-1,0)..++(2,2)--++(2,0);
\strand (24,5)--++(1,0);
\strand (1,7)--++(1,0);
\strand (4,7)--(25,7);
\strand (1,1)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (1,5)..controls +(-1,0) and +(-1,0)..++(0,2);
\strand (25,1)..controls +(1,0) and +(1,0)..++(0,2);
\strand (25,5)..controls +(1,0) and +(1,0)..++(0,2);
\strand[blue, thin] (1,1.5)--++(9,0);
\strand[blue, thin] (1,2.5)--++(1,0);

\strand[blue, thin] (4,2.5)--++(2,0)
..controls +(1.2,0) and +(-0.8,0)..++(2,2)
..controls +(0.8,0) and +(-1.2,0)..++(2,-2);
\strand[blue, thin] (1,5.5)--++(1,0);
\strand[blue, thin] (4,5.5)--++(2,0)
..controls +(1.2,0) and +(-0.8,0)..++(2,-2)
..controls +(0.8,0) and +(-1.2,0)..++(2,2);
\strand[blue, thin] (1,6.5)--++(1,0);
\strand[blue, thin] (4,6.5)--++(6,0);
\strand[blue, thin] (1,5.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (1,1.5)..controls +(-0.5, 0) and +(-0.5,0)..++(0,1);
\strand[blue, thin] (10,1.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);
\strand[blue, thin] (10,5.5)..controls +(0.5, 0) and +(0.5,0)..++(0,1);

\strand[red] (13, 5.6)..controls +(0.5,0) and +(0.5,0) ..++(0,-1)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 1);
\strand[red] (13, 3.4)..controls +(0.5,0) and +(0.5,0) ..++(0,-1)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 1);

\strand (14, 3.5)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand[thick] (29,3)..controls +(1,0) and +(1,0) ..++(0,-2)..controls +(-1,0) and +(-1,0) ..++(0, 2);

\strand (13, 0.2)..controls +(0.5,0) and +(0.5,0) ..++(0,-3)..controls +(-0.5,0) and +(-0.5,0) ..++(0, 3);

\strand (2,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (24,0)--++(0,1.4)..controls +(0, 0.5) and +(0,0.5)..++(0.5,0)--++(0, -1.4);
\strand (2,0)..controls +(0, -1)..++(0.5,-1)--++(21.5,0)..controls +(0.5,0)..++(0.5,1);
\strand ((2.5,0)..controls +(0, -0.5)..++(0.5,-0.5)--++(20.5,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-0.5, 6.2)--++(1.3,0)..controls +(0.5,0) and +(0.5,0)..++(0,-0.5)--++(-1.3,0);
\strand (-0.5,6.2) ..controls +(-1, 0)..++(-1,-0.7)--++(0, -7);
\strand (-0.5,5.7) ..controls +(-0.5, 0)..++(-0.5,-0.7)--++(0, -6);

\strand (26.5, 6.2)--++(-1.3,0)..controls +(-0.5,0) and +(-0.5,0)..++(0,-0.5)--++(1.3,0);
\strand (26.5,6.2) ..controls +(1, 0)..++(1,-0.7)--++(0, -7);
\strand (26.5,5.7) ..controls +(0.5, 0)..++(0.5,-0.7)--++(0, -6);

\strand (-1,-1)..controls +(0, -0.5)..++(0.5,-0.5)--++(27,0)..controls +(0.5,0)..++(0.5,0.5);
\strand (-1.5,-1)..controls +(0, -1)..++(0.5,-1)--++(28,0)..controls +(0.5,0)..++(0.5,1);

\flipcrossings {22,30,25,3, 7,27,8,18, 12, 20, 2, 14, 31, 32, 33,34,16, 24, 6 };

\draw (2,2.3) rectangle (4,5.7);
\draw (3,4) node {\Large $T_K$}; 
\draw (22,2.3) rectangle (24,5.7);
\draw (23,4) node {\Large $T_K^*$}; 
\draw (2,6.3) rectangle (4,7.2);
\draw (3,6.7) node {\tiny $\ell+2$}; 

\draw (15, 7) node[circle, fill, inner sep=1.2pt] {}; 
\draw (15, 3) node[circle, fill, inner sep=1.2pt] {}; 

\draw (13,-2.8) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (29,3) node[above] {$+1$}; 
\draw (0,4.3) node[right] {$\vdots$};
\draw (25,4.3) node[right] {$\vdots$}; 
\draw (12.8, 5.6) node[above, red] {$-1$}; 
\draw (12.8, 2.3) node[below, red] {$-1$}; 
\draw (14.5,2) node[right, black] {$0$}; 
\draw (0,0) node[right] {$\cdots$}; 
\draw (25,0) node[right] {$\cdots$}; 
\draw (-1,0) node[right] {$0$}; 
\draw (3,0) node[right] {$0$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

% 3_1 

\path (1,2)
..controls +(-1,0) and +(-1,0) .. ++(0,-2)
-- ++(10,0)
..controls +(1,0) and +(1,0)..++(0,2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
-- ++(-4,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)
..controls +(1.5,0) and + (-1.5,0)..++(3,-2)-- ++(4,0)
..controls +(1.5,0) and + (-1.5,0)..++(3,2)
..controls +(1,0) ..++(1,1)--++(0,4)..controls +(0,1) ..++(-1,1)--++(-10,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)--++(7,0)
..controls +(1,0) and +(1,0)..++(0,-2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2)--++(-1,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2);

% original knot 3_1

\strand[thick] (1,2)
..controls +(-1,0) and +(-1,0) .. ++(0,-2)
-- ++(14,0);
\strand[thick] (15,2)--++(-4,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
-- ++(-4,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)
..controls +(1.5,0) and + (-1.5,0)..++(3,-2)-- ++(4,0)
..controls +(1.5,0) and + (-1.5,0)..++(3,2)
..controls +(1,0) ..++(1,1)--++(0,4) -- ++(3,0);
\strand[thick] (15,10)--++(-14,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)--++(14,0);
\strand[thick] (15,6)--(8,6)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2)--++(-1,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2);

% 0-framed 2-handles

\strand[thin]  (15, -2)--(4,-2)..controls +(-1,0).. (3, -1)--(3,0.5) ..controls +(0,0.5) and +(0,0.5)..(2,0.5) --(2, -2)..controls +(0,-1)..(2,-3)--(15, -3);

\strand[thin] (15, -4) -- (0, -4) ..controls +(-1,0)..(-1,-3) --(-1, 3.5)..controls +(0,1)..(0,4.5)--(0.5,4.5)
..controls +(0.5,0) and +(0.5, 0) ..(0.5, 5.5) --(-1, 5.5) ..controls +(-1,0) ..(-2,4.5) -- (-2, -4) ..controls +(0, -1) ..(-1,-5) -- (15, -5);

\strand[thin] (15, -6) -- (-2, -6) ..controls +(-1,0)..(-3,-6) --(-3, 7.5)..controls +(0,1)..(-2,8.5)--(0.5,8.5)
..controls +(0.5,0) and +(0.5, 0) ..(0.5, 9.5) --(-3.5, 9.5) ..controls +(-1,0) ..(-4.5,8.5) -- (-4.5, -6) ..controls +(0, -1) ..(-4.5,-7) -- (15, -7);

% 0-framing

\strand[blue] (1,2.5)
..controls +(-1.5,0) and +(-1.5,0) .. ++(0,-3)
-- ++(5,0)
..controls +(.5,0) and +(-.5,0)..++(0.5, 1)
..controls +(.5,0) and +(-.5,0)..++(0.5, -1)
..controls +(.5,0) and +(-.5,0)..++(0.5, 1)
..controls +(.5,0) and +(-.5,0)..++(0.5, -1)
..controls +(.5,0) and +(-.5,0)..++(0.5, 1)
..controls +(.5,0) and +(-.5,0)..++(0.5, -1)
--++(2,0)
..controls +(1.5,0) and +(1.5,0)..++(0,3)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
-- ++(-4,0)
..controls +(-1.5,0) and +(-1.5,0)..++(0,-3)
..controls +(1.5,0) and + (-1.5,0)..++(3,-2)-- ++(4,0)
..controls +(1.5,0) and + (-1.5,0)..++(3.5,2)
..controls +(1,0) ..++(1,1)--++(0,5)..controls +(0,1) ..++(-1,1)--++(-10.5,0)
..controls +(-1.5,0) and +(-1.5,0)..++(0,-3)--++(7,0)
..controls +(0.5,0) and +(0.5,0)..++(0,-1)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2)--++(-1,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2);

% Mirror part

\strand[thick, xscale=-1, shift={(-30,0)}] (1,2)
..controls +(-1,0) and +(-1,0) .. ++(0,-2)
-- ++(14,0);
\strand[thick, xscale=-1, shift={(-30,0)}] (15,2)--++(-4,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
..controls +(-1.5,0) and + (1.5,0)..++(-3,2)
-- ++(-4,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)
..controls +(1.5,0) and + (-1.5,0)..++(3,-2)-- ++(4,0)
..controls +(1.5,0) and + (-1.5,0)..++(3,2)
..controls +(1,0) ..++(1,1)--++(0,4) -- ++(3,0);
\strand[thick, xscale=-1, shift={(-30,0)}] (15,10)--++(-14,0)
..controls +(-1,0) and +(-1,0)..++(0,-2)--++(14,0);
\strand[thick, xscale=-1, shift={(-30,0)}] (15,6)--(8,6)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2)--++(-1,0)
..controls +(-1.5,0) and + (1.5,0)..++(-3,-2);

% Mirror part : 0-framed 2-handles

\strand[thin, xscale=-1, shift={(-30,0)}]  (15, -2)--(4,-2)..controls +(-1,0).. (3, -1)--(3,0.5) ..controls +(0,0.5) and +(0,0.5)..(2,0.5) --(2, -2)..controls +(0,-1)..(2,-3)--(15, -3);

\strand[thin, xscale=-1, shift={(-30,0)}] (15, -4) -- (0, -4) ..controls +(-1,0)..(-1,-3) --(-1, 3.5)..controls +(0,1)..(0,4.5)--(0.5,4.5)
..controls +(0.5,0) and +(0.5, 0) ..(0.5, 5.5) --(-1, 5.5) ..controls +(-1,0) ..(-2,4.5) -- (-2, -4) ..controls +(0, -1) ..(-1,-5) -- (15, -5);

\strand[thin, xscale=-1, shift={(-30,0)}] (15, -6) -- (-2, -6) ..controls +(-1,0)..(-3,-6) --(-3, 7.5)..controls +(0,1)..(-2,8.5)--(0.5,8.5)
..controls +(0.5,0) and +(0.5, 0) ..(0.5, 9.5) --(-3.5, 9.5) ..controls +(-1,0) ..(-4.5,8.5) -- (-4.5, -6) ..controls +(0, -1) ..(-4.5,-7) -- (15, -7);

% 2-handle attachment
\strand[thick] (15, 10.6)..controls +(0.5,0) and +(0.5,0)..(15,8.6)..controls +(-0.5,0) and +(-0.5,0)..(15,10.6);
\strand[thick] (15, 8.4)..controls +(0.5,0) and +(0.5,0)..(15,5.4)..controls +(-0.5,0) and +(-0.5,0)..(15,8.4);
\strand[thick] (15, -1)..controls +(1,0) and +(1,0)..(15,-8.5)..controls +(-1,0) and +(-1,0)..(15,-1);
\strand[thick, red] (15, -8)..controls +(0.5,0) and +(0.5,0)..(15,-9)..controls +(-0.5,0) and +(-0.5,0)..(15,-8);
\strand[thick, red] (9, 14)..controls +(1.5,0) and +(1.5,0) ..(9,11).. controls +(-1.5,0) and +(-1.5,0)..(9,14);
\strand[thick, red] (10.5, 14)..controls +(1.5,0) and +(1.5,0) ..(10.5,11).. controls +(-1.5,0) and +(-1.5,0)..(10.5,14);
\strand[thick, red] (12, 14)..controls +(1.5,0) and +(1.5,0) ..(12,11).. controls +(-1.5,0) and +(-1.5,0)..(12,14);
\strand[thick, red] (13.5, 14)..controls +(1.5,0) and +(1.5,0) ..(13.5,9.6).. controls +(-1.5,0) and +(-1.5,0)..(13.5,14);
\strand[thick, red] (15, 14)..controls +(1.5,0) and +(1.5,0) ..(15,11).. controls +(-1.5,0) and +(-1.5,0)..(15,14);
\strand[thick, red] (16.5, 14)..controls +(1.5,0) and +(1.5,0) ..(16.5,11).. controls +(-1.5,0) and +(-1.5,0)..(16.5,14);

\strand[thick, red] (9, 11.5)..controls +(0.5,0) and +(0.5,0) ..(9,10.3).. controls +(-0.5,0) and +(-0.5,0)..(9,11.5);
\strand[thick, red] (14, 9.4)..controls +(0.5,0) and +(0.5,0) ..(14,8.4).. controls +(-0.5,0) and +(-0.5,0)..(14,9.4);
\strand[thick, red] (14, 2.4)..controls +(0.5,0) and +(0.5,0) ..(14,1.4).. controls +(-0.5,0) and +(-0.5,0)..(14,2.4);

\flipcrossings { 2, 41}
\flipcrossings {3, 5, 7, 9, 10}
\flipcrossings {13, 14, 52}
\flipcrossings {38}
\flipcrossings {17,45}
\flipcrossings {12,  49}
\flipcrossings {19, 20, 54}
\flipcrossings {81,85,87,89,91}
\flipcrossings {83, 56}
\flipcrossings {24,93}
\flipcrossings {31, 34, 36}
\flipcrossings { 27}
\flipcrossings { 29, 35, 37}
\flipcrossings {40, 43, 44, 47, 48, 51, 79}
\flipcrossings {58,59, 63,61, 68 }
\flipcrossings {28, 25,  32}

\draw (17, 10) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (17, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (17, 6) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (15, -1) node[circle, fill, inner sep=1.2pt, black] {};

\draw (9, 14) node[above, red] {\tiny $-2$}; 
\draw (10.5, 14) node[above, red] {\tiny $-2$}; 
\draw (12, 14) node[above, red] {\tiny $-2$}; 
\draw (13.5, 14) node[above, red] {\tiny $-1$}; 
\draw (15, 14) node[above, red] {\tiny $-2$}; 
\draw (16.5, 14) node[above, red] {\tiny $-2$}; 

\draw (8.8, 10.8) node[left, red] {\tiny $-2$}; 
\draw (13.8, 8.5) node[below, red] {\tiny $-1$}; 
\draw (13.8, 2.4) node[above, red] {\tiny $-1$}; 
\draw (15, -9) node[below, red] {\tiny $-1$}; 

\draw (15.5, 9.5) node[right] {\tiny $0$}; 
\draw (15.5, 7) node[right] {\tiny $0$}; 

\draw (5, -2) node[above] {\tiny $0$}; 
\draw (5, -4.2) node[above] {\tiny $0$}; 
\draw (5, -6.3) node[above] {\tiny $0$}; 

\draw (5, 10.5) node[above, blue] {\tiny $-1$};

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
% local picture 
\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (10,5.6)..controls +(0.5,0) and +(0.5,0)..(10, 4.6)..controls +(-0.5,0) and +(-0.5,0)..(10, 5.6);
\strand[red] (10,3.6)..controls +(0.5,0) and +(0.5,0)..(10, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(10, 3.6);
\strand[thick] (15,13.2)..controls +(1,0) and +(1,0)..(15, 11.2)..controls +(-1,0) and +(-1,0)..(15, 13.2);

\flipcrossings {1,3,5,7,17,33};
\flipcrossings {16, 10, 20, 25, 30};
\flipcrossings {14,19,24,29};
\flipcrossings {12,21, 22, 26, 27,32};
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {}; 

\draw (10, 5) node[above left, red] {\tiny $-1$}; 
\draw (10, 3) node[above left, red] {\tiny $-1$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (15.5, 12.2) node[right] {\tiny $+1$}; 

\draw (4, 11) node[above, blue] {\tiny $-1$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (11,5.6)..controls +(0.5,0) and +(0.5,0)..(11, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(11, 5.6);
\strand[red] (11,4.6)..controls +(0.5,0) and +(0.5,0)..(11, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(11, 4.6);
\strand[thick] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8,5.6);

\flipcrossings {1,3,5,7,19,37};
\flipcrossings {10, 18, 24, 29, 34};
\flipcrossings {16, 23, 21, 33,39, 14, 28};
\flipcrossings {12, 26, 31, 36, 25, 30};

\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {}; 

\draw (11, 5) node[above left, red] {\tiny $0$}; 
\draw (11, 3) node[below left, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (8, 5.4) node[above] {\tiny $-1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(8.5,5)
..controls +(0.5,0) and +(-0.5,0)..(9.5,3)..controls +(0.5,0) and +(-0.5,0)..(10.5,5) --(13.5, 5)
..controls +(0.5,0) and +(-0.5,0)..(14.5,3)..controls +(0.5,0) and +(-0.5,0)..(15.5,5)
--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(8.5,3)
..controls +(0.5,0) and +(-0.5,0)..(9.5,5)..controls +(0.5,0) and +(-0.5,0)..(10.5,3) --(13.5, 3)
..controls +(0.5,0) and +(-0.5,0)..(14.5,5)..controls +(0.5,0) and +(-0.5,0)..(15.5,3)
--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(8, 5.6);
\strand[red] (8,4.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8, 4.6);
\strand[thick] (17,5.6)..controls +(0.5,0) and +(0.5,0)..(17, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(17,5.6);

\flipcrossings {1,3,5,7,23,41};
\flipcrossings {22, 10, 28, 33,38};
\flipcrossings {25, 43, 12,32, 37, 19, 26};
\flipcrossings {16, 30, 35, 40, 34, 29, 14, 17};

\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {}; 

\draw (8, 5) node[above right, red] {\tiny $0$}; 
\draw (8, 3) node[below right, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (17, 5.4) node[above] {\tiny $-1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(8.5,5)
..controls +(0.5,0) and +(-0.5,0)..(9.5,3)..controls +(0.5,0) and +(-0.5,0)..(10.5,5) --(13.5, 5)
..controls +(0.5,0) and +(-0.5,0)..(14.5,3)..controls +(0.5,0) and +(-0.5,0)..(15.5,5)
--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(8.5,3)
..controls +(0.5,0) and +(-0.5,0)..(9.5,5)..controls +(0.5,0) and +(-0.5,0)..(10.5,3) --(13.5, 3)
..controls +(0.5,0) and +(-0.5,0)..(14.5,5)..controls +(0.5,0) and +(-0.5,0)..(15.5,3)
--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(8, 5.6);
\strand[red] (8,4.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8, 4.6);
\strand[thick] (17,9.6)..controls +(0.5,0) and +(0.5,0)..(17, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(17,9.6);

\flipcrossings {1,3,5,7,23,45};
\flipcrossings {22, 10, 28, 35,42};
\flipcrossings {12, 47, 25};
\flipcrossings {32, 39, 16, 30, 37, 44, 36, 29};
\flipcrossings {14, 17}
\flipcrossings {26, 19,34, 41}
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {}; 

\draw (8, 5) node[above right, red] {\tiny $0$}; 
\draw (8, 3) node[below right, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (17, 9.4) node[above] {\tiny $-1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\caption{}
\label{Fig-17}
\end{center}
\end{figure}

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(8.5,5)
..controls +(0.5,0) and +(-0.5,0)..(9.5,3)..controls +(0.5,0) and +(-0.5,0)..(10.5,5) --(13.5, 5)
..controls +(0.5,0) and +(-0.5,0)..(14.5,3)..controls +(0.5,0) and +(-0.5,0)..(15.5,5)
--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(8.5,3)
..controls +(0.5,0) and +(-0.5,0)..(9.5,5)..controls +(0.5,0) and +(-0.5,0)..(10.5,3) --(13.5, 3)
..controls +(0.5,0) and +(-0.5,0)..(14.5,5)..controls +(0.5,0) and +(-0.5,0)..(15.5,3)
--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(8, 5.6);
\strand[red] (8,4.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8, 4.6);
\strand[thick] (2,9.6)..controls +(0.5,0) and +(0.5,0)..(2, 1.5)..controls +(-0.5,0) and +(-0.5,0)..(2,9.6);

\flipcrossings {1,3,5,7,25, 24, 45};
\flipcrossings {53, 9, 23, 47, 34, 49, 51, 41};
\flipcrossings {12, 28, 35, 42};
\flipcrossings {14,27,55,32, 39};
\flipcrossings {16, 19}
\flipcrossings {18, 30, 37, 44, 29, 36}
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {}; 

\draw (8, 5) node[above right, red] {\tiny $0$}; 
\draw (8, 3) node[below right, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (2, 9.4) node[above] {\tiny $-1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\caption{}
\label{Fig-18}
\end{center}
\end{figure}

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(8.5,5)
..controls +(0.5,0) and +(-0.5,0)..(9.5,3)..controls +(0.5,0) and +(-0.5,0)..(10.5,5) --(13.5, 5)
..controls +(0.5,0) and +(-0.5,0)..(14.5,3)..controls +(0.5,0) and +(-0.5,0)..(15.5,5)
--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(8.5,3)
..controls +(0.5,0) and +(-0.5,0)..(9.5,5)..controls +(0.5,0) and +(-0.5,0)..(10.5,3) --(13.5, 3)
..controls +(0.5,0) and +(-0.5,0)..(14.5,5)..controls +(0.5,0) and +(-0.5,0)..(15.5,3)
--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(8, 5.6);
\strand[red] (8,4.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8, 4.6);
\strand[thick] (2,6)..controls +(0.5,0) and +(0.5,0)..(2, 1.5)..controls +(-0.5,0) and +(-0.5,0)..(2,6);

\flipcrossings {1,3,5,7,25,24, 41, 12, 28, 33, 38};
\flipcrossings {9,23,43,45};
\flipcrossings {14,27,47,32,37,18,30,35,40,29,34};
\flipcrossings {16,19};
\flipcrossings {}
\flipcrossings {}
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {};  

\draw (8, 5) node[above right, red] {\tiny $0$}; 
\draw (8, 3) node[below right, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (2, 5.4) node[above right] {\tiny $-1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 

\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\caption{}
\label{Fig-19}
\end{center}
\end{figure}

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(10,5)
..controls +(0.5,0) and +(-0.5,0)..(11,3)..controls +(0.5,0) and +(-0.5,0)..(12.5,5)
--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(10,3)
..controls +(0.5,0) and +(-0.5,0)..(11,5)..controls +(0.5,0) and +(-0.5,0)..(12,3)
--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)..controls +(0.5,0) and +(-0.5,0)..(4.5,2)..controls +(0.5,0) and +(-0.5,0)..(5,0)..controls +(0.5,0) and +(-0.5,0)..(5.5,2)..controls +(0.5,0) and +(-0.5,0)..(6,0)--(8.5,0)..controls +(0.5,0)..(9,0.5)--(9,3.2)..controls +(0,0.5) and +(0,0.5).. (8.5,2.8)..controls +(0,-0.3)..(8,2.5)..controls +(-0.5,0) and +(0.5,0)..(7, 5.5)..controls +(-0.5,0) and +(0.5,0)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5)
..controls +(0.5,0) and +(-0.5,0)..(7,2.5)..controls +(0.5,0) and +(-0.5,0)..(8,5.5)..controls +(0.5,0) and +(-0.5,0) ..(8.5,4.5) ..controls +(0.5,0) ..(9,5.5) --(9,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (16,11.5)..controls +(0.5,0) and +(0.5,0)..(16, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(16, 11.5);
\strand (14,9.5)..controls +(0.5,0) and +(0.5,0)..(14, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(14, 9.5);
\strand[red] (14, 5.6)..controls +(0.5,0) and +(0.5,0)..(14, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(14, 5.6);
\strand[red] (14,4.6)..controls +(0.5,0) and +(0.5,0)..(14, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(14, 4.6);
\strand[thick] (13,6)..controls +(0.5,0) and +(0.5,0)..(13, 1.5)..controls +(-0.5,0) and +(-0.5,0)..(13,6);

\flipcrossings {24, 49,48, 28, 13, 14, 1,3,5,7, 10, 27, 34, 39, 44, 25};
\flipcrossings {16, 23};
\flipcrossings {22, 33, 20, 51, 31, 43, 38};
\flipcrossings {46,41, 36,18,35,40};
\flipcrossings {}
\flipcrossings {}
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {};  

\draw (14, 5) node[above right, red] {\tiny $0$}; 
\draw (14, 3) node[below right, red] {\tiny $0$}; 
\draw (14, 8) node[left] {\tiny $0$}; 
\draw (16.5, 8) node[right] {\tiny $0$}; 
\draw (13, 5.4) node[above left] {\tiny $-1$}; 

\draw (9, 10) node[right, blue] {\tiny $-1$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}

\caption{}
\label{Fig-20}
\end{center}
\end{figure}

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)--(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (11,5.6)..controls +(0.5,0) and +(0.5,0)..(11, 3.4)..controls +(-0.5,0) and +(-0.5,0)..(11, 5.6);
\strand[red] (11,4.6)..controls +(0.5,0) and +(0.5,0)..(11, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(11, 4.6);
\strand[thick] (8,5.6)..controls +(0.5,0) and +(0.5,0)..(8, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(8,5.6);

\flipcrossings {1,3,4,5,15, 6,20,25,30, 12,19,24,29,10,35,17};
\flipcrossings {8,22,27,32,26,21};
\flipcrossings {13};
\flipcrossings {};

\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {};  

\draw (11, 5) node[above left, red] {\tiny $0$}; 
\draw (11, 3) node[below left, red] {\tiny $0$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (8, 5.4) node[above] {\tiny $-1$}; 
\draw (7, 10) node[right, blue] {\tiny $-1$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
\caption{}
\label{Fig-21}
\end{center}
\end{figure}

\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[scale=0.45]

% local picture 

\begin{knot}[
%	draft mode=crossings,
	scale=0.5,
	clip width=5,
	clip radius = 2pt,
	end tolerance = 0.5pt,
	consider self intersections=true,
]

\strand[thick] (0,1)--(22, 1);
\strand[thick] (0,3)--(3,3)..controls +(1.5,0) and +(-1.5,0).. (6,5)--(17,5)..controls +(1.5,0) and +(-1.5,0)..(20,3)--(22,3);
\strand[thick] (0,5)--(3,5)..controls +(1.5,0) and +(-1.5,0).. (6,3)--(17,3)..controls +(1.5,0) and +(-1.5,0)..(20,5)--(22,5);
\strand[thick] (0,7)--(22,7);
\strand[thick] (0,9)--(22,9);
\strand[thick] (0,11)--(22,11);
\strand[blue] (0,0)--(3,0)..controls +(0.5,0) and +(-0.5,0)..(3.5,2)..controls +(0.5,0) and +(-0.5,0)..(4,0)--(6,0)..controls +(1,0)..(7,1.2)--(7, 2.5)..controls +(0,1)..(6,3.5) ..controls +(-1.5,0) and +(+1.5,0).. (3,5.5)--(0,5.5);
\strand[blue] (0,7.5) -- (3,7.5)..controls +(0.5,0) and +(0.5,0)..(3,8.5) --(0,8.5);
\strand[blue] (0, 2.5)--(3,2.5) ..controls +(1.5,0) and +(-1.5,0).. (6,4.5) ..controls +(1,0) .. (7,5.5)--(7,10.5).. controls +(0,1).. (6, 11.5) -- (0, 11.5);
\strand (12,11.5)..controls +(0.5,0) and +(0.5,0)..(12, 4.5)..controls +(-0.5,0) and +(-0.5,0)..(12, 11.5);
\strand (10,9.5)..controls +(0.5,0) and +(0.5,0)..(10, 6.5)..controls +(-0.5,0) and +(-0.5,0)..(10, 9.5);
\strand[red] (10,5.6)..controls +(0.5,0) and +(0.5,0)..(10, 4.6)..controls +(-0.5,0) and +(-0.5,0)..(10, 5.6);
\strand[red] (10,3.6)..controls +(0.5,0) and +(0.5,0)..(10, 2.6)..controls +(-0.5,0) and +(-0.5,0)..(10, 3.6);
\strand[thick] (14,13.2)..controls +(1,0) and +(1,0)..(14, 11.2)..controls +(-1,0) and +(-1,0)..(14, 13.2);

\flipcrossings {1,3, 13, 4,5,6,16,21,26};
\flipcrossings {15,10, 20,25};
\flipcrossings {8,18,23,28,17,22};
\flipcrossings {11};
\draw (20, 11) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 9) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 7) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 5) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 3) node[circle, fill, inner sep=1.2pt, black] {}; 
\draw (20, 1) node[circle, fill, inner sep=1.2pt, black] {};  

\draw (10, 5) node[above left, red] {\tiny $-1$}; 
\draw (10, 3) node[above left, red] {\tiny $-1$}; 
\draw (9.5, 8) node[left] {\tiny $0$}; 
\draw (12.5, 8) node[right] {\tiny $0$}; 
\draw (15, 12.2) node[right] {\tiny $+1$}; 

\draw (7, 10) node[right, blue] {\tiny $-1$}; 
\end{knot}
\useasboundingbox ([shift={(1mm,1mm)}]current bounding box.north east) rectangle ([shift={(-1mm,-1mm)}]current bounding box.south west);
\end{tikzpicture}
